Removing Geometric Bias in One-Class Anomaly Detection with Adaptive Feature Perturbation

One-class anomaly detection aims to detect objects that do not belong to a predefined normal class. In practice training data lack those anomalous samples; hence state-of-the-art methods are trained to discriminate between normal and synthetically-generated pseudo-anomalous data. Most methods use data augmentation techniques on normal images to simulate anomalies. However the best-performing ones implicitly leverage a geometric bias present in the benchmarking datasets. This limits their usability in more general conditions. Others are relying on basic noising schemes that may be suboptimal in capturing the underlying structure of normal data. In addition most still favour the image domain to generate pseudo-anomalies training models end-to-end from only the normal class and overlooking richer representations of the information. To overcome these limitations we consider frozen yet rich feature spaces given by pretrained models and create pseudo-anomalous features with a novel adaptive linear feature perturbation technique. It adapts the noise distribution to each sample applies decaying linear perturbations to feature vectors and further guides the classification process using a contrastive learning objective. Experimental evaluation conducted on both standard and geometric bias-free datasets demonstrates the superiority of our approach with respect to comparable baselines. The codebase is accessible via our public repository.

==> figures/tikz/network.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{mathtools}

\usetikzlibrary{matrix}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}
\usetikzlibrary{backgrounds}

\newcommand{\fset}[1]{\mathcal{#1}}
\newcommand{\ffield}[1]{\mathbb{#1}}
\newcommand{\ffunc}[1]{\mathfrak{#1}}
% \newcommand{\fdim}[1]{\mathrmm{#1}}
\newcommand{\fdim}[1]{#1}
\newcommand{\fgrvm}[1]{\boldsymbol{#1}}
\newcommand{\fvm}[1]{\mathbf{#1}}

% \DeclareMathAlphabet{\mathrmm}{OT1}{cmr}{m}{n}

\begin{document}
\newcommand{\lw}[0]{.1}%
\tikzstyle{colored}=[draw = #1, color = #1, fill = #1!25, pattern color = #1]%
\definecolor{color0}{HTML}{4c72b0}%
\definecolor{color1}{HTML}{dd8452}%
\definecolor{color2}{HTML}{55a868}%
\definecolor{color3}{HTML}{c44e52}%
\definecolor{color4}{HTML}{8172b3}%
\definecolor{color5}{HTML}{937860}%
\definecolor{color6}{HTML}{da8bc3}%
\definecolor{color7}{HTML}{8c8c8c}%
\definecolor{color8}{HTML}{ccb974}%
\definecolor{color9}{HTML}{64b5cd}%
%https://tex.stackexchange.com/questions/203821/draw-round-rectangular-bracket-embracing-nodes-in-tikz
\tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
}%
\tikzset{square up brace/.style={ncbar=\lw}}%
\begin{tikzpicture}[
    backbone/.style = {
        shape = rectangle,
        line width = \lw,
        minimum height = 1.5em,
        minimum width = 4em,
        rounded corners = .1em,
        colored=color0,
        pattern = {Lines[line width = .07, angle = 45, distance = 3]},
    },
    module/.style = {
        shape = rectangle,
        line width = \lw,
        minimum height = 1.5em,
        minimum width = 4em,
        rounded corners = .1em,
        colored = color3,
    },
    featvec/.style = {
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle, minimum height=1em, minimum width=1em,
            anchor=center, %align=center, %text width=2em,
            inner sep=0pt, outer sep=0pt,
            line width = .2, yshift=-.51em,
        },
    },
    trapezoid/.style = {
        trapezium,
        minimum height = 2em,
        colored=color4,
        line width = \lw,
    },
    arrow/.style = {
        -{Latex[length=2pt]},
        color=black!60,
    },
    neuron/.style = {
        circle,
        minimum size = 1.1em,
        line width = \lw,
        colored=color2,
    },
    neurlink/.style = {
        % dashed,
        draw = color2!70,
        line width = .01mm,
        % dash pattern = on 1pt off 1pt
    },
    section/.style = {
        dashed,
        dash pattern = on 2pt off 2pt,
        line width = 0.01mm
    }
]
    % \node[backbone] (a) at (0, 0) { \scalebox{.6}{Backbone} };
    \coordinate (a) at (0, 0);
    
    \def\sf{.5}
    \def\sfff{.4}
    \def\sff{.7}
    \newcommand{\vdesc}[3]{%
        \scalebox{\sf}{%
            $#1\mathrlap{\textsubscript{\scalebox{\sff}{$#2$}}}\textsuperscript{\scalebox{\sfff}{$[#3]$}}$}%
    }
    \foreach \i\opac\n in {0/0.2/N, 1/0.4/j, 2/1/i}{
        \def\sx{3.1em - .15em * \i}
        \def\sy{1.7em - .4em * \i}
        \matrix[featvec,  xshift = \sx, yshift=\sy, nodes={colored=color0}, opacity=\opac] (b) at (a.east) {
             \vdesc{\fvm{x}}{\n}{0}\\
             \vdesc{\fvm{x}}{\n}{1}\\
             \vdesc{\fvm{x}}{\n}{2}\\
             \scalebox{\sf}{...}\\
             \vdesc{\fvm{x}}{\n}{\fdim{D} - 3}\\
             \vdesc{\fvm{x}}{\n}{\fdim{D} - 2}\\
             \vdesc{\fvm{x}}{\n}{\fdim{D} - 1}\\
        };
    }

    \begin{scope}[on background layer]
    \draw[rounded corners = .1em, dashed, dash pattern = on 1pt off 1pt, colored=color0, opacity=.4] (b.south west)  rectangle ($(b.north east) + (.1, .27)$);
    \node[above, scale=\sf, color=color0, yshift=.2em, xshift=.8em, opacity=.4] at (b.north west) {$\fset{B}^+$};
    \end{scope}
    \node[scale=.9, xshift=.2em, yshift=.8em, opacity=.2] at (b.south east) {$\rotatebox{-20}{\}}$\hspace{-.1em}\scalebox{\sf}{$\fdim{N}$}};
    \node[align=center, scale=\sf*0.8, color=color0, yshift=2cm, xshift=.15cm] at (b.north) {\textbf{0. Frozen}\\ \textbf{Feature}\\ \textbf{Vectors}};

    \coordinate (dd) at ($(b.south east) + (.25, -.07)$);
    \draw[opacity=1, section, color=color0] ($(b.north east) + (.25, 1.2)$) -- (dd);
    % \draw[arrow, draw = color0] ($(a.east) + (.15, 0)$) -- (b.west);

    \coordinate (bc) at ($(b.north east) + (.3, .15)$);
    \node[trapezoid, rotate around = {-90:(bc)}, yshift = 2em] (c) at (bc) {};
    \node[trapezoid, rotate around = {-90:(bc)}, yscale = -1, yshift = -4.5em] (d) at (bc) {};

    \draw[-, color4] (c) -- (d);
    
    \foreach \i\opac\n\s in {0/0.2/N/1, 1/0.4/i/3, 2/1/i/3}{
        \def\sx{.15em - .15em * \i}
        \def\sy{-2.8em - .4em * \i}
        \node[rounded corners=.1em, colored=color4, xshift=\sx, yshift=\sy, inner xsep = \s, opacity=\opac] (ca) at ($(c)!.5!(d)$) {\scalebox{\sf}{$\fgrvm{\mu}_\n, \fgrvm{\sigma}_\n$}};
    }
    \begin{scope}[on background layer]
    \draw[rounded corners = .1em, dashed, dash pattern = on 1pt off 1pt, colored=color4, opacity=.4] ($(ca.south west) + (-.1, -.1)$) rectangle ($(ca.north east) + (.2, .37)$);
    \node[above, color=color4, scale=\sf, xshift=.05em, yshift=.8em, opacity=.4] at (ca.north west) {$\fset{P}$};
    \end{scope}
    % \draw[colored=color4, fill=none, rounded corners = .1em] (ca.north west) rectangle (cb.south east);

    \coordinate (bw) at ($(c.south) + (-.05, 0)$);
    \coordinate (bw2) at ($(b.east) + (.15, -.22)$);
    \draw[arrow, color = color0] (bw2) -| ($(bw2)!.3!(bw)$) |- (bw) node[above left, xshift=.1em, scale=\sf] {$\fset{B}^+$};
    
    \draw[-, color4, opacity=.4, dashed, dash pattern = on 1pt off 1pt] let \p1 =($(c)!.5!(d)$), \p2 =($(ca.north east) + (.2, .37)$) in (\x1, \y1) -- (\x1, \y2);

    % \node;
    \draw[arrow, dashed, dash pattern = on 1pt off 1pt] let 
        \p1 = ($(c)!.2!(d)$),
        \p2 = ($(ca.south west) + (-.1, -.1)$)
    in (\x1, \y2) -- ++(0, -.96) node[below, inner sep=0, color=black] {$\ffunc{D}_{KL}$};


    \foreach \i\opac\n in {0/0.2/N, 1/0.4/j, 2/1/i}{
        \def\sx{2em - .15em * \i}
        \def\sy{.8em - .4em * \i}
        \matrix[featvec,  xshift = \sx, yshift=\sy, nodes={colored=color4}, opacity=\opac] (e) at (d.south) {
         \vdesc{\fgrvm{\alpha}}{\n}{0}\\
         \vdesc{\fgrvm{\alpha}}{\n}{1}\\
         \scalebox{\sf}{...}\\
         \vdesc{\fgrvm{\alpha}}{\n}{\fdim{D} - 1}\\
        };
    }
    
    \foreach \i\opac\n in {0/0.2/N, 1/0.4/j, 2/1/i}{
        \def\sx{1em - .15em * \i}
        \def\sy{.3em - .4em * \i}
        \matrix[featvec,  xshift = \sx, yshift=\sy, nodes={colored=color4}, opacity=\opac] (f) at (e.east) {
         \vdesc{\fgrvm{\beta}}{\n}{0}\\
         \vdesc{\fgrvm{\beta}}{\n}{1}\\
         \scalebox{\sf}{...}\\
         \vdesc{\fgrvm{\beta}}{\n}{\fdim{D} - 1}\\
        };
    }
    
    \begin{scope}[on background layer]
        \draw[colored=color4, rounded corners = .1em, dashed, dash pattern = on 1pt off 1pt, opacity=.4] ($(e.north west) + (0, .25)$) rectangle ($(f.south east) + (.1, 0)$);
    \node[below left, scale=\sf, color=color4, xshift=-2.2em, yshift=.45em, opacity=.4] at ($(e.south east)$) {$\fset{G}$};
    \end{scope}%xshift=3.9em, yshift=-.5em, 
    
    \draw[arrow, draw = color4] ($(d.south) + (.05, 0)$) -- ($(e.west) - (.05, 0)$);
    % \draw[arrow, draw = color4] ($(f.west) + (-.30, 0)$) -- (f.west);
    
    \draw let
        \p1 = ($(e)!.5!(f)$),
        \p2 = ($(b) + (0, -.32)$)
    in node[module] (g) at (\x1, \y2) {\raisebox{.4em}{\scalebox{.6}{$(\mathbf{I} + \fgrvm{\alpha}_i \fgrvm{\beta}_i^\top)\fvm{x}_i$}}};

    \node[above, color=color3, xshift=-.8em, yshift=-.25em] at (g.south east) {\scalebox{.3}{$0 < i \leq \fdim{N}$}};

    \draw[arrow, color = color4] let
        \p1 = ($(e)!.5!(f)$),
        \p2 = (g.north),
        \p3 = (f.south)
    in ($(\x2, \y3) + (-.3, -0.05)$) -- node[left, yshift=-.15em, scale=\sf] {$\fset{G}$} ($(\x2, \y2) + (-.3, .05)$);
    
    \draw[arrow, dashed, dash pattern = on 1pt off 1pt] let
        \p1 = ($(e)!.5!(f)$),
        \p2 = (g.north),
        \p3 = (f.south)
    in ($(\x2, \y3) + (.4, -0.05)$)  -- ++(0, -.15) node[below, xshift=-.2em, yshift=.5em, color=black] {$\ffunc{L}_n$};
    % \draw[arrow, color = color4] let \p{I} = (e.south), \p{G} = (g.north) in ($(e.south) + (0, 0)$) -- ($(\x{I}, \y{G}) + (0, .15)$);
    % \draw[arrow, color = color4] let \p{I} = (f.south), \p{G} = (g.north) in ($(f.south) + (0, 0)$) -- ($(\x{I}, \y{G}) + (0, .15)$);
    
    % \draw[arrow, color = color4] (f.east) -| ($(g.north) + (-.15, .15)$);
    % \draw[arrow, color = color4] (e.east) -| ($(g.north) + (.15, .15)$);
    
    % \draw[arrow, color = color0] let \p{P} = ($(bw2)!.5!(bw)$), \p{G} = (g) in (\x{P}, \y{G}) |- ($(g.west) + (-.15, 0)$);
    \draw[arrow, color = color0] ($(b.east) + (.15, -.32)$) -- ($(g.west) + (-.05, 0)$) node[above left, xshift=.1em, scale=\sf] {$\fset{B}^+$};

    \foreach \i\opac\n in {0/0.2/N, 1/0.4/j, 2/1/i}{
        \def\sx{2.3em - .15em * \i}
        \def\sy{2.2em - .4em * \i}
        \matrix[featvec,  xshift = \sx, yshift=\sy, opacity=\opac, nodes={colored=color0}] (h) at (g.east) {
             \vdesc{\fvm{x}}{\n}{0}\\
             \vdesc{\fvm{x}}{\n}{1}\\
             \vdesc{\fvm{x}}{\n}{2}\\
             \scalebox{\sf}{...}\\
             \vdesc{\fvm{x}}{\n}{\fdim{D} - 3}\\
             \vdesc{\fvm{x}}{\n}{\fdim{D} - 2}\\
             \vdesc{\fvm{x}}{\n}{\fdim{D} - 1}\\
        };
    }
    \foreach \i\opac\n in {0/0.2/N, 1/0.4/j, 2/1/i}{
        \def\sx{3.8em - .15em * \i}
        \def\sy{2.5em - .4em * \i}
        \matrix[featvec,  xshift = \sx, yshift=\sy, opacity=\opac, nodes={colored=color3}] (i) at (g.south east) {
             \vdesc{\Tilde{\fvm{x}}}{\n}{0}\\
             \vdesc{\Tilde{\fvm{x}}}{\n}{1}\\
             \vdesc{\Tilde{\fvm{x}}}{\n}{2}\\
             \scalebox{\sf}{...}\\
             \vdesc{\Tilde{\fvm{x}}}{\n}{\fdim{D} - 3}\\
             \vdesc{\Tilde{\fvm{x}}}{\n}{\fdim{D} - 2}\\
             \vdesc{\Tilde{\fvm{x}}}{\n}{\fdim{D} - 1}\\
        };
    }
    
    \begin{scope}[on background layer]
        \draw[colored=color1, rounded corners = .1em, dashed, dash pattern = on 1pt off 1pt, opacity=.4] ($(h.north west) + (0, .25)$) rectangle ($(i.south east) + (.1, 0)$);
    \node[above, scale=\sf, color=color1, , xshift=0.6em, yshift=-.9em, opacity=.4] at ($(h.south west)$) {$\fset{B}$};
    \end{scope}
    % \draw[arrow, dashed, dash pattern = on 1pt off 1pt] ($(f.north east) + (0.1, .1)$) -- ++(.7, 0) node[right, color=black] {$\ffunc{L}_n$};
    
    \coordinate (bw3) at ($(b.east) + (.15, -.42)$);
    \draw[arrow, color = color0] let
        \p1 = (h.west),
        \p2 = (bw3),
        \p3 = ($(bw2)!.3!(bw)$),
        \p4 = ($(g.south) + (0, -.15)$)
    in (bw3) -| (\x3, \y4) -- ($(\x1, \y4) + (-.05, 0)$) node[above left, xshift=.1em, scale=\sf] {$\fset{B}^+$};
    
    \draw[arrow, color = color3] let \p{I} = (h.west), \p{G} = (g.east) in ($(g.east) + (.05, 0)$) -- ($(\x{I}, \y{G}) + (-.05, 0)$) node[above left, xshift=.1em, scale=\sf] {$\widetilde{\fset{B}}^-$};

    \def\stepn{.6}
    \foreach \i in {0, 1, 2}{
        \def\dec{\stepn}
        \node[neuron, xshift=11em] (neurl1) at ($(d.south) + (0, \stepn * \i - \dec)$) {};
    }
    
    \draw[arrow, color = color1] let
        \p1 = ($(i.east) + (.1, 0)$),
        \p2 = (d.south),
        \p3 = (neurl1)
    in ($(\x1, \y2) + (.05, 0)$) -- ($(\x3, \y2) - (.25, 0)$) node[above left, xshift=-.15em, scale=\sf] {$\fset{B}$};
    
    \foreach \i in {0, 1}{
        \def\dec{\stepn * .5}
        \node[neuron, xshift=12.7em] (neurl2) at ($(d.south) + (0, \stepn * \i - \dec)$) {};
    }
    \draw[] let
        \p1 = ($(neurl2) + (0, -\stepn)$)
    in node[scale=.4, yshift=.3em] at ($(\x1, \y1)!.5!(neurl2)$) {$\vdots$};
    \draw[] let
        \p1 = ($(neurl1) + (0, -\stepn)$)
    in node[scale=.4, yshift=.3em] at ($(\x1, \y1)!.5!(neurl1)$) {$\vdots$};
    \draw[] let
        \p1 = ($(neurl1) + (0, -2 * \stepn)$),
        \p2 = ($(neurl1) + (0, -\stepn)$)
    in node[scale=.4, yshift=.3em] at ($(\x1, \y1)!.5!(\x2, \y2)$) {$\vdots$};
    
    \node[neuron, xshift=14.4em] (neurl3) at ($(d.south)$) {};
    
    \foreach \i in {0, 1, 2}{
        \draw[neurlink] ($(neurl1) + (.2, -\stepn * \i)$) -- ($(neurl2) +(-.2, 0)$);
        \draw[neurlink] ($(neurl1) + (.2, -\stepn * \i)$) -- ($(neurl2) -(.2, \stepn)$);
    }
    \foreach \i in {0, 1}{
        \draw[neurlink] ($(neurl2) + (.2, -\stepn * \i)$) -- ($(neurl3) + (-.2, 0)$);
    }

    \foreach \i\opac\n in {0/0.2/N, 1/0.4/j, 2/1/i}{
        \def\sx{6.2em - .15em * \i}
        \def\sy{-.2em - .4em * \i}
        \matrix[featvec,  xshift = \sx, yshift=\sy, opacity=\opac, nodes={colored=color0}] (j) at (i.east) {
         \vdesc{\fvm{z}}{\n}{0}\\
         \vdesc{\fvm{z}}{\n}{1}\\
         \scalebox{\sf}{...}\\
         \vdesc{\fvm{z}}{\n}{\fdim{D} - 1}\\
    };
    }
    \foreach \i\opac\n in {0/0.2/N, 1/0.4/j, 2/1/i}{
        \def\sx{7.7em - .15em * \i}
        \def\sy{-.7em - .4em * \i}
        \matrix[featvec,  xshift = \sx, yshift=\sy, opacity=\opac, nodes={colored=color3}] (k) at (i.east) {
         \vdesc{\Tilde{\fvm{z}}}{\n}{0}\\
         \vdesc{\Tilde{\fvm{z}}}{\n}{1}\\
         \scalebox{\sf}{...}\\
         \vdesc{\Tilde{\fvm{z}}}{\n}{\fdim{D} - 1}\\
    };
    }

    \begin{scope}[on background layer]
        \draw[colored=color2, opacity=.4, rounded corners = .1em, dashed, dash pattern = on 1pt off 1pt] ($(j.north west) + (0, .25)$) rectangle   ($(k.south east) + (.1, 0)$);
        \node[above, xshift=.8em, scale=\sf, opacity=.4, color=color2, yshift=-1em, opacity=.4] at (j.south west) {$\fset{Z} \subset \ffield{E}$};
    \end{scope}

    \def\len{.2}
    \draw[-, line width=.2em, color=color2, opacity=.4] let
        \p1 = ($(neurl2)!.5!(neurl3)$),
        \p2 = (neurl2),
        \p3 = ($(neurl2) + (0, -1 * \stepn)$)
    in ($(\x1, \y2) + (0, \len)$) -- ($(\x1, \y3) + (0, -\len)$);

    \draw[-, dashed, dash pattern = on 1pt off 1pt, color= color2, opacity=.4] let
        \p1 = ($(neurl2)!.5!(neurl3)$),
        \p2 = ($(neurl2) + (0, -1 *\stepn - \len)$)
    in (\x1 - .8, \y2) -- ($(j.north west) + (0, .25)$);
    \draw[-, dashed, dash pattern = on 1pt off 1pt, color= color2, opacity=.4] let
        \p1 = ($(neurl2)!.5!(neurl3)$),
        \p2 = ($(neurl2) + (0, -1 * \stepn - \len)$),
        \p3 = ($(j.north west) + (0, .25)$),
        \p4 = ($(k.south east) + (.1, 0)$)
    in (\x1 + .8, \y2 + .1) -- (\x4, \y3);

    \draw[arrow, dashed, dash pattern = on 1pt off 1pt] ($(neurl3.east) + (.0, 0)$) -- ++(.2, 0) node[right, inner sep=0, color=black] {$\mathfrak{L}_{CE}$};
    \draw[arrow, dashed, dash pattern = on 1pt off 1pt] ($(j.west) + (.0, .25)$) -- ++(-.6, 0) node[left, inner sep=0, color=black] {$\ffunc{L}_c$};
    
    \node[above, scale=\sf, color=color4, yshift=5em] (l) at ($(c)!.5!(d)$) {$\ffunc{g}(\cdot)$};
    \draw[-, color=color4] ($(c.south west) + (0, .5)$) |- (l.west);
    \draw[-, color=color4] ($(d.south west) + (0, .5)$) |- (l.east);

    \coordinate (cc) at ($(c.south east) + (-.1, -2.45)$);
    \coordinate (dd) at ($(d.south east) + (1.68, -2.45)$);
    \draw[opacity=1, section, color=color4] ($(c.south west) + (-.1, .7)$) -- (cc);
    \draw[opacity=1, section, color=color4] ($(d.south west) + (1.68, .7)$) -- (dd);
    % \node[align=center, yshift=2.2pt, scale=\sf, color=color4] at ($(cc)!.5!(dd)$) {Dynamic Pseudo-Anomaly Generation}; 
    \node[align=center, yshift=.25cm, scale=\sf*.8, color=color4] at ($(cc)!.65!(dd)$) {\textbf{1. Dynamic}\\\textbf{Pseudo-Anomaly Generation}}; 
    
    
    \draw let
        \p1 = (l),
        \p2 = ($(neurl1)!.5!(neurl3)$)
    in node[scale=\sf, color=color2] (l) at (\x2, \y1) {$\ffunc{f}(\cdot)$};
    \draw[-, color=color2] let 
        \p1 = ($(d.south west) + (0, .5)$),
        \p2 = ($(neurl1.north west)$)
    in (\x2 - 1.5, \y1) |- (l.west);
    \draw[-, color=color2] let 
        \p1 = ($(d.south west) + (0, .5)$),
        \p2 = ($(neurl3.north east) + (.05, 0)$)
    in (\x2, \y1) |- (l.east);

    \def\opac{1}
    \draw let
        \p1 = ($(neurl1)!.5!(neurl2)$)
    in node[scale=\sf/2, color=color2, opacity=\opac] (l) at ($(\x1, \y1) - (0, 1.35)$) {$\ffunc{f}_1(\cdot)$};
    \draw[-, color=color2, line width =.02em, opacity=\opac] let 
        \p1 = ($(neurl1.south west)$)
    in ($(\x1 - 1.5, \y1) - (0, 1.3)$) |- (l.west);
    \draw[-, color=color2, line width =.02em, opacity=\opac] let 
        \p1 = ($(neurl2.south east) + (.09, 0)$)
    in ($(\x1 - 1.5, \y1) - (0, .99)$) |- (l.east);
    
    \draw let
        \p1 = ($(neurl3.south)$)
    in node[scale=\sf/2, color=color2, line width =.02em, opacity=\opac] (l) at ($(\x1, \y1) - (0, .1)$) {$\ffunc{f}_2(\cdot)$};
    \draw[-, color=color2, line width =.02em, opacity=\opac] let 
        \p1 = ($(neurl3.south west)$)
    in ($(\x1 - 1.5, \y1) - (0, .1)$) |- (l.west);
    \draw[-, color=color2, line width =.02em, opacity=\opac] let 
        \p1 = ($(neurl3.south east) + (.09, 0)$)
    in ($(\x1 - 1, \y1) - (0, .09)$) |- (l.east);

    \coordinate (cc) at ($(d.south east) + (1.92, -2.45)$);
    \coordinate (dd) at ($(neurl1.south west) + (-.4, -3.25)$);
    \draw[opacity=1, section, color=color1] ($(d.south west) + (1.92, .7)$) -- (cc);
    \draw[opacity=1, section, color=color1] ($(neurl1.south west) + (-.4, .58)$) -- (dd);
    % \node[align=center, yshift=1.8pt, scale=\sf, color=color1] at ($(cc)!.5!(dd)$) {Batch Completion};
    \node[align=center, yshift=3.5cm, scale=\sf*0.8, color=color1] at ($(cc)!.5!(dd)$) {\textbf{2. Construction}\\\textbf{of $\fset{B}$}};
    
    \coordinate (cc) at ($(neurl1.south west) + (-.18, -3.25)$);
    \coordinate (dd) at ($(neurl1.south east) + (2.27, -3.25)$);
    \draw[opacity=1, section, color=color2] ($(neurl1.north west) + (-.18, .3)$) -- (cc);
    % \draw[opacity=1, section, color=color2] ($(neurl1.north east) + (2.27, .3)$) -- (dd);
    % \node[align=center, yshift=2pt, scale=\sf, color=color2] at ($(cc)!.5!(dd)$) {Guided Classification}; 
    \node[align=center, yshift=.4cm, scale=\sf*.8, color=color2] at ($(cc)!.25!(dd)$) {\textbf{3. Guided}\\\textbf{Classification}}; 
    
\end{tikzpicture}
\end{document}

==> figures/tikz/showcase.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{mathtools}

\usepackage[%
  backend=bibtex,
]{biblatex}
\addbibresource{bib.bib}

\usetikzlibrary{matrix}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}
\usetikzlibrary{backgrounds}


\begin{document}
\tikzstyle{colored}=[draw = #1, color = #1, fill = #1!25, pattern color = #1]%
\definecolor{color0}{HTML}{4c72b0}%
\definecolor{color1}{HTML}{dd8452}%
\definecolor{color2}{HTML}{55a868}%
\definecolor{color3}{HTML}{c44e52}%
\definecolor{color4}{HTML}{8172b3}%
\definecolor{color5}{HTML}{937860}%
\definecolor{color6}{HTML}{da8bc3}%
\definecolor{color7}{HTML}{8c8c8c}%
\definecolor{color8}{HTML}{ccb974}%
\definecolor{color9}{HTML}{64b5cd}%
\begin{tikzpicture}[
    every node/.style = {
        inner sep = 0em,
        outer sep = 1.5em,
        minimum width = 5em,
        right
    },
    good/.style = {
        draw = color2,
        line width = 1.5em,
    },
    bad/.style = {
        draw = color3,
        line width = 1.5em,
    }
]
    \node[good] (a) {\includegraphics[width=\textwidth, height=\textwidth, clip]{data/coco-truck-2.jpg}};

    \node[good] (e) at ($(a.east) + (0.4, 0)$) {\includegraphics[width=\textwidth]{data/spark-terra-0.jpg}};
    
    \node[above, bad, rotate=180] (f) at (a.south) {\includegraphics[width=\textwidth, height=\textwidth, clip]{data/coco-truck-2.jpg}};

    \node[good] (j) at  ($(f.west) + (0.4, 0)$) {\includegraphics[width=\textwidth]{data/spark-terra-2.jpg}};

    \draw[-, line width = .2em, color = black!60, dashed, dash pattern=on 1em off 1em] ($(a.north)!.5!(e.north)$) -- ($(f.north)!.5!(j.south)$);

    \node[above, rotate=90, scale=3, yshift=-1.5em] at (a.west) {Image Sample};
    \node[above, rotate=90, scale=3, yshift=-1.3em] at (f.east) {Rotated Version};
    \node[above, rotate=-90, scale=3, yshift=-1.5em] at (e.east) {Image Sample};
    \node[above, rotate=-90, scale=3, yshift=-1.5em] at (j.east) {Other Sample};

    \node[above, scale=3, yshift=-1.5em] at (a.north) {COCO~\cite{Lin2014MicrosoftCC} -- Truck};
    \node[above, scale=3, yshift=-1.5em] at (e.north) {SPARK~\cite{SPARK} -- Terra};
    
\end{tikzpicture}
\end{document}

==> figures/tikz/spark.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{mathtools}

\usepackage[%
  backend=bibtex,
]{biblatex}
\addbibresource{bib.bib}

\usetikzlibrary{matrix}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}
\usetikzlibrary{backgrounds}


\begin{document}
\tikzstyle{colored}=[draw = #1, color = #1, fill = #1!25, pattern color = #1]%
\definecolor{color0}{HTML}{4c72b0}%
\definecolor{color1}{HTML}{dd8452}%
\definecolor{color2}{HTML}{55a868}%
\definecolor{color3}{HTML}{c44e52}%
\definecolor{color4}{HTML}{8172b3}%
\definecolor{color5}{HTML}{937860}%
\definecolor{color6}{HTML}{da8bc3}%
\definecolor{color7}{HTML}{8c8c8c}%
\definecolor{color8}{HTML}{ccb974}%
\definecolor{color9}{HTML}{64b5cd}%
\begin{tikzpicture}[
    every node/.style = {
        inner sep = 0em,
        outer sep = 1.5em,
        minimum width = 5em,
        right
    }
]
    \node[] (a) {\includegraphics[width=\textwidth, height=\textwidth, clip]{data/spark/image_00198_sentinel-6.jpg}};

    \node[] (e) at (a.east) {\includegraphics[width=\textwidth]{data/spark/image_08996_debris.jpg}};
    
    \node[below] (f) at (a.south) {\includegraphics[width=\textwidth, height=\textwidth, clip]{data/spark/Sentinel-6.png}};

    \node[] (j) at (f.east) {\includegraphics[width=\textwidth]{data/spark/Debris.png}};


    \node[above, rotate=90, scale=3, yshift=-1.5em] at (a.west) {Image Samples};
    \node[above, rotate=90, scale=3, yshift=-1.5em] at (f.west) {Preprocessed};
    \node[above, rotate=-90, scale=3, yshift=-1.5em] at (e.east) {};
    \node[above, rotate=-90, scale=3, yshift=-1.5em] at (j.east) {};

    \node[above, scale=3, yshift=-1.5em] at (a.north) {Sentinel-6};
    \node[above, scale=3, yshift=-1.5em] at (e.north) {Debris};
    
\end{tikzpicture}
\end{document}
